Personalised federated learning for Riemannian and Euclidean EEG decoding

Federated learning (FL) lets EEG decoders learn from recordings of several subjects without pooling them. We consider two light EEG decoders, the Riemannian SPDNet and the Euclidean EEGNet. Both split into a trunk, which builds a latent representation, and a head, which classifies it. Inter-subject variability, however, makes a single shared FL model a poor fit for each subject. Personalised FL addresses this: all subjects learn a common trunk, and each subject keeps its own head. We adapt it for SPDNet and study its effects against standard FL and centralised training, with EEGNet as a Euclidean baseline. Experiments cover three motor-imagery datasets that span diverse regimes in channels, subjects and classes. We observe that personalised SPDNet reaches higher accuracy than both standard FL and centralised training, while converging in fewer rounds and communicating fewer parameters than standard FL. It also outperforms every EEGNet configuration on two of the three datasets, although centralised EEGNet outperforms centralised SPDNet.

==> fig_23.tex <==
% ---------------------------------------------------------------------
%  Learning curves: test accuracy vs communication round.
%    row = dataset, column = architecture. Single-column figure.
%    Greyscale, sparse markers, shaded band = +-1 std across seeds.
%    Data thinned from analysis/make_curves_v3.py output.
%    All panels share rounds 1-2500. Runs that stopped earlier hold their
%    last value (same forward fill as make_curves_v3.py).
%
%  main.tex preamble needs:
%    \usepackage{pgfplots}
%    \pgfplotsset{compat=1.18}
%    \usepgfplotslibrary{groupplots}
%  Two pdflatex runs are needed for the shared legend.
% ---------------------------------------------------------------------
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=2 by 3, horizontal sep=0.55cm,
                   vertical sep=0.55cm},
      width=3.15cm, height=1.95cm, scale only axis,
      xmin=1, scaled x ticks=false,
      /pgf/number format/1000 sep={},
      title style={font=\scriptsize, yshift=-0.9ex},
      tick label style={font=\tiny}, label style={font=\scriptsize},
      ylabel style={yshift=-0.6ex},
      grid=major, grid style={black!12, very thin},
      every axis plot/.append style={mark size=1.3pt},
      legend style={font=\scriptsize, legend columns=4, draw=none,
                    fill=none, column sep=0.8ex},
      legend image code/.code={\draw[mark repeat=2, mark phase=2, #1]
        plot coordinates {(0cm,0cm) (0.2cm,0cm) (0.4cm,0cm)};},
      legend cell align=left]

    %% BNCI2014-001 -- SPDNet
    \nextgroupplot[title={SPDNet}, xmax=2500, xtick={1000,2000}, ymin=20, ymax=75, ytick distance=20, ylabel={BNCI2014-001}, legend to name=curvelegend]
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,28.31) (48,44.12) (96,45.65) (144,47.15) (192,49.41) (240,50.06) (288,50.77) (336,51.81) (384,52.24) (432,52.60) (480,52.90) (528,53.12) (576,53.49) (624,53.42) (672,54.33) (720,54.62) (768,54.53) (816,54.75) (864,55.12) (912,54.93) (960,54.72) (1008,54.52) (1056,54.72) (1104,54.86) (1152,54.63) (1200,54.62) (1248,54.49) (1296,54.49) (1344,54.50) (1392,54.58) (1440,54.57) (1488,54.51) (1536,54.46) (1584,54.53) (1632,54.46) (1680,54.34) (1728,54.61) (1776,54.36) (1824,54.41) (1872,54.30) (1920,54.34) (1968,54.50) (2016,54.53) (2064,54.55) (2112,54.60) (2160,54.58) (2208,54.57) (2256,54.53) (2304,54.66) (2352,54.61) (2400,54.57) (2448,54.54) (2496,54.52) (2500,54.44) (2500,50.78) (2496,50.81) (2448,50.81) (2400,50.82) (2352,50.87) (2304,50.91) (2256,50.95) (2208,50.93) (2160,50.85) (2112,50.72) (2064,50.82) (2016,50.77) (1968,50.80) (1920,50.67) (1872,50.56) (1824,50.68) (1776,50.42) (1728,50.35) (1680,50.36) (1632,50.43) (1584,50.30) (1536,50.04) (1488,50.22) (1440,50.01) (1392,50.12) (1344,50.07) (1296,49.94) (1248,50.01) (1200,49.96) (1152,49.77) (1104,49.84) (1056,50.06) (1008,49.59) (960,49.34) (912,49.31) (864,49.40) (816,49.29) (768,49.45) (720,49.29) (672,49.32) (624,49.33) (576,49.33) (528,49.17) (480,49.18) (432,49.27) (384,48.56) (336,48.52) (288,48.00) (240,46.75) (192,45.86) (144,45.19) (96,42.98) (48,39.73) (1,24.05)} \closedcycle;
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,28.17) (48,57.50) (96,67.91) (144,68.93) (192,69.90) (240,69.98) (288,70.23) (336,69.85) (384,69.80) (432,69.81) (480,69.81) (528,69.81) (576,69.81) (624,69.81) (672,69.81) (720,69.81) (768,69.81) (816,69.81) (864,69.81) (912,69.81) (960,69.81) (1008,69.81) (1056,69.81) (1104,69.81) (1152,69.81) (1200,69.81) (1248,69.81) (1296,69.81) (1344,69.81) (1392,69.81) (1440,69.81) (1488,69.81) (1536,69.81) (1584,69.81) (1632,69.81) (1680,69.81) (1728,69.81) (1776,69.81) (1824,69.81) (1872,69.81) (1920,69.81) (1968,69.81) (2016,69.81) (2064,69.81) (2112,69.81) (2160,69.81) (2208,69.81) (2256,69.81) (2304,69.81) (2352,69.81) (2400,69.81) (2448,69.81) (2496,69.81) (2500,69.81) (2500,67.73) (2496,67.73) (2448,67.73) (2400,67.73) (2352,67.73) (2304,67.73) (2256,67.73) (2208,67.73) (2160,67.73) (2112,67.73) (2064,67.73) (2016,67.73) (1968,67.73) (1920,67.73) (1872,67.73) (1824,67.73) (1776,67.73) (1728,67.73) (1680,67.73) (1632,67.73) (1584,67.73) (1536,67.73) (1488,67.73) (1440,67.73) (1392,67.73) (1344,67.73) (1296,67.73) (1248,67.73) (1200,67.73) (1152,67.73) (1104,67.73) (1056,67.73) (1008,67.73) (960,67.73) (912,67.73) (864,67.73) (816,67.73) (768,67.73) (720,67.73) (672,67.73) (624,67.73) (576,67.73) (528,67.73) (480,67.73) (432,67.73) (384,67.68) (336,67.66) (288,67.79) (240,67.73) (192,67.43) (144,64.95) (96,56.10) (48,47.54) (1,23.73)} \closedcycle;
      \addplot[black, mark=o, mark repeat=8, mark phase=1, forget plot] coordinates {(1,26.18) (48,41.93) (96,44.32) (144,46.17) (192,47.63) (240,48.41) (288,49.38) (336,50.17) (384,50.40) (432,50.94) (480,51.04) (528,51.14) (576,51.41) (624,51.38) (672,51.83) (720,51.95) (768,51.99) (816,52.02) (864,52.26) (912,52.12) (960,52.03) (1008,52.06) (1056,52.39) (1104,52.35) (1152,52.20) (1200,52.29) (1248,52.25) (1296,52.21) (1344,52.29) (1392,52.35) (1440,52.29) (1488,52.37) (1536,52.25) (1584,52.42) (1632,52.44) (1680,52.35) (1728,52.48) (1776,52.39) (1824,52.54) (1872,52.43) (1920,52.51) (1968,52.65) (2016,52.65) (2064,52.69) (2112,52.66) (2160,52.71) (2208,52.75) (2256,52.74) (2304,52.79) (2352,52.74) (2400,52.70) (2448,52.67) (2496,52.66) (2500,52.61)};
      \addplot[black, mark=diamond*, mark size=1.5pt, mark options={solid}, mark repeat=8, mark phase=5, forget plot] coordinates {(1,25.95) (48,52.52) (96,62.01) (144,66.94) (192,68.66) (240,68.86) (288,69.01) (336,68.75) (384,68.74) (432,68.77) (480,68.77) (528,68.77) (576,68.77) (624,68.77) (672,68.77) (720,68.77) (768,68.77) (816,68.77) (864,68.77) (912,68.77) (960,68.77) (1008,68.77) (1056,68.77) (1104,68.77) (1152,68.77) (1200,68.77) (1248,68.77) (1296,68.77) (1344,68.77) (1392,68.77) (1440,68.77) (1488,68.77) (1536,68.77) (1584,68.77) (1632,68.77) (1680,68.77) (1728,68.77) (1776,68.77) (1824,68.77) (1872,68.77) (1920,68.77) (1968,68.77) (2016,68.77) (2064,68.77) (2112,68.77) (2160,68.77) (2208,68.77) (2256,68.77) (2304,68.77) (2352,68.77) (2400,68.77) (2448,68.77) (2496,68.77) (2500,68.77)};
      \addplot[black!70, densely dashed, forget plot] coordinates {(1,56.40) (2500,56.40)};
      \addplot[black!45, dotted, forget plot] coordinates {(1,25.00) (2500,25.00)};
      %% legend images only; the real plots all use 'forget plot'
      \addlegendimage{black!70, densely dashed}\addlegendentry{Centralized}
      \addlegendimage{black, mark=o}\addlegendentry{Standard FL}
      \addlegendimage{black, mark=diamond*, mark size=1.5pt, mark options={solid}}\addlegendentry{Personalised FL}
      \addlegendimage{black!45, dotted}\addlegendentry{chance}

    %% BNCI2014-001 -- EEGNet
    \nextgroupplot[title={EEGNet}, xmax=2500, xtick={1000,2000}, ymin=20, ymax=75, ytick distance=20]
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,27.32) (48,43.99) (96,47.89) (144,48.93) (192,49.88) (240,49.61) (288,50.14) (336,49.80) (384,50.22) (432,49.86) (480,49.83) (528,49.86) (576,49.96) (624,49.83) (672,49.80) (720,49.80) (768,49.89) (816,49.80) (864,49.86) (912,49.96) (960,49.89) (1008,49.83) (1056,49.99) (1104,50.07) (1152,49.93) (1200,49.93) (1248,49.99) (1296,50.07) (1344,50.07) (1392,50.07) (1440,50.07) (1488,50.07) (1536,50.07) (1584,50.07) (1632,50.07) (1680,50.07) (1728,50.07) (1776,50.07) (1824,50.07) (1872,50.07) (1920,50.07) (1968,50.07) (2016,50.07) (2064,50.07) (2112,50.07) (2160,50.07) (2208,50.07) (2256,50.07) (2304,50.07) (2352,50.07) (2400,50.07) (2448,50.07) (2496,50.07) (2500,50.07) (2500,46.36) (2496,46.36) (2448,46.36) (2400,46.36) (2352,46.36) (2304,46.36) (2256,46.36) (2208,46.36) (2160,46.36) (2112,46.36) (2064,46.36) (2016,46.36) (1968,46.36) (1920,46.36) (1872,46.36) (1824,46.36) (1776,46.36) (1728,46.36) (1680,46.36) (1632,46.36) (1584,46.36) (1536,46.36) (1488,46.36) (1440,46.36) (1392,46.36) (1344,46.36) (1296,46.36) (1248,46.38) (1200,46.40) (1152,46.40) (1104,46.36) (1056,46.38) (1008,46.42) (960,46.41) (912,46.39) (864,46.41) (816,46.43) (768,46.41) (720,46.43) (672,46.43) (624,46.42) (576,46.39) (528,46.41) (480,46.42) (432,46.41) (384,46.31) (336,46.43) (288,46.34) (240,46.41) (192,46.55) (144,46.23) (96,43.42) (48,39.92) (1,23.97)} \closedcycle;
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,27.30) (48,47.24) (96,53.06) (144,56.94) (192,57.94) (240,58.59) (288,58.47) (336,58.71) (384,58.73) (432,58.70) (480,58.90) (528,58.89) (576,59.04) (624,59.04) (672,59.04) (720,59.04) (768,59.04) (816,59.04) (864,59.04) (912,59.04) (960,59.04) (1008,59.04) (1056,59.04) (1104,59.04) (1152,59.04) (1200,59.04) (1248,59.04) (1296,59.04) (1344,59.04) (1392,59.04) (1440,59.04) (1488,59.04) (1536,59.04) (1584,59.04) (1632,59.04) (1680,59.04) (1728,59.04) (1776,59.04) (1824,59.04) (1872,59.04) (1920,59.04) (1968,59.04) (2016,59.04) (2064,59.04) (2112,59.04) (2160,59.04) (2208,59.04) (2256,59.04) (2304,59.04) (2352,59.04) (2400,59.04) (2448,59.04) (2496,59.04) (2500,59.04) (2500,53.51) (2496,53.51) (2448,53.51) (2400,53.51) (2352,53.51) (2304,53.51) (2256,53.51) (2208,53.51) (2160,53.51) (2112,53.51) (2064,53.51) (2016,53.51) (1968,53.51) (1920,53.51) (1872,53.51) (1824,53.51) (1776,53.51) (1728,53.51) (1680,53.51) (1632,53.51) (1584,53.51) (1536,53.51) (1488,53.51) (1440,53.51) (1392,53.51) (1344,53.51) (1296,53.51) (1248,53.51) (1200,53.51) (1152,53.51) (1104,53.51) (1056,53.51) (1008,53.51) (960,53.51) (912,53.51) (864,53.51) (816,53.51) (768,53.51) (720,53.51) (672,53.51) (624,53.51) (576,53.51) (528,53.55) (480,53.60) (432,53.77) (384,53.96) (336,53.78) (288,53.90) (240,53.52) (192,52.76) (144,51.00) (96,47.33) (48,40.63) (1,23.60)} \closedcycle;
      \addplot[black, mark=o, mark repeat=8, mark phase=1, forget plot] coordinates {(1,25.64) (48,41.95) (96,45.66) (144,47.58) (192,48.21) (240,48.01) (288,48.24) (336,48.11) (384,48.26) (432,48.14) (480,48.12) (528,48.14) (576,48.17) (624,48.12) (672,48.11) (720,48.11) (768,48.15) (816,48.11) (864,48.14) (912,48.17) (960,48.15) (1008,48.12) (1056,48.19) (1104,48.21) (1152,48.16) (1200,48.16) (1248,48.19) (1296,48.21) (1344,48.21) (1392,48.21) (1440,48.21) (1488,48.21) (1536,48.21) (1584,48.21) (1632,48.21) (1680,48.21) (1728,48.21) (1776,48.21) (1824,48.21) (1872,48.21) (1920,48.21) (1968,48.21) (2016,48.21) (2064,48.21) (2112,48.21) (2160,48.21) (2208,48.21) (2256,48.21) (2304,48.21) (2352,48.21) (2400,48.21) (2448,48.21) (2496,48.21) (2500,48.21)};
      \addplot[black, mark=diamond*, mark size=1.5pt, mark options={solid}, mark repeat=8, mark phase=5, forget plot] coordinates {(1,25.45) (48,43.93) (96,50.19) (144,53.97) (192,55.35) (240,56.05) (288,56.18) (336,56.25) (384,56.35) (432,56.23) (480,56.25) (528,56.22) (576,56.27) (624,56.27) (672,56.27) (720,56.27) (768,56.27) (816,56.27) (864,56.27) (912,56.27) (960,56.27) (1008,56.27) (1056,56.27) (1104,56.27) (1152,56.27) (1200,56.27) (1248,56.27) (1296,56.27) (1344,56.27) (1392,56.27) (1440,56.27) (1488,56.27) (1536,56.27) (1584,56.27) (1632,56.27) (1680,56.27) (1728,56.27) (1776,56.27) (1824,56.27) (1872,56.27) (1920,56.27) (1968,56.27) (2016,56.27) (2064,56.27) (2112,56.27) (2160,56.27) (2208,56.27) (2256,56.27) (2304,56.27) (2352,56.27) (2400,56.27) (2448,56.27) (2496,56.27) (2500,56.27)};
      \addplot[black!70, densely dashed, forget plot] coordinates {(1,63.70) (2500,63.70)};
      \addplot[black!45, dotted, forget plot] coordinates {(1,25.00) (2500,25.00)};

    %% Weibo2014 -- SPDNet
    \nextgroupplot[xmax=2500, xtick={1000,2000}, ymin=10, ymax=60, ytick distance=20, ylabel={Weibo2014}]
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,17.81) (48,32.37) (96,36.03) (144,38.47) (192,39.57) (240,40.42) (288,41.75) (336,42.79) (384,43.25) (432,44.83) (480,45.17) (528,45.54) (576,46.23) (624,46.78) (672,47.48) (720,47.65) (768,47.79) (816,47.86) (864,47.89) (912,47.84) (960,48.00) (1008,48.21) (1056,48.12) (1104,48.10) (1152,48.11) (1200,48.21) (1248,48.16) (1296,48.29) (1344,48.30) (1392,48.36) (1440,48.38) (1488,48.24) (1536,48.37) (1584,48.49) (1632,48.59) (1680,48.57) (1728,48.56) (1776,48.52) (1824,48.56) (1872,48.51) (1920,48.45) (1968,48.46) (2016,48.42) (2064,48.48) (2112,48.66) (2160,48.53) (2208,48.69) (2256,48.61) (2304,48.50) (2352,48.54) (2400,48.53) (2448,48.51) (2496,48.56) (2500,48.57) (2500,45.44) (2496,45.50) (2448,45.45) (2400,45.43) (2352,45.50) (2304,45.46) (2256,45.35) (2208,45.36) (2160,44.97) (2112,45.28) (2064,45.27) (2016,45.05) (1968,45.12) (1920,44.93) (1872,44.99) (1824,44.82) (1776,45.00) (1728,44.84) (1680,44.76) (1632,44.81) (1584,44.80) (1536,44.82) (1488,44.78) (1440,44.67) (1392,44.44) (1344,44.56) (1296,44.45) (1248,44.52) (1200,44.42) (1152,44.24) (1104,44.20) (1056,44.20) (1008,44.33) (960,44.35) (912,44.17) (864,43.78) (816,43.89) (768,43.64) (720,43.11) (672,42.31) (624,42.29) (576,41.64) (528,41.23) (480,41.40) (432,40.54) (384,39.97) (336,38.85) (288,38.34) (240,37.27) (192,36.03) (144,34.79) (96,32.12) (48,27.80) (1,14.48)} \closedcycle;
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,20.51) (48,49.65) (96,53.97) (144,56.41) (192,57.65) (240,58.40) (288,58.85) (336,58.73) (384,58.75) (432,58.84) (480,58.84) (528,58.84) (576,58.84) (624,58.84) (672,58.84) (720,58.84) (768,58.84) (816,58.84) (864,58.84) (912,58.84) (960,58.84) (1008,58.84) (1056,58.84) (1104,58.84) (1152,58.84) (1200,58.84) (1248,58.84) (1296,58.84) (1344,58.84) (1392,58.84) (1440,58.84) (1488,58.84) (1536,58.84) (1584,58.84) (1632,58.84) (1680,58.84) (1728,58.84) (1776,58.84) (1824,58.84) (1872,58.84) (1920,58.84) (1968,58.84) (2016,58.84) (2064,58.84) (2112,58.84) (2160,58.84) (2208,58.84) (2256,58.84) (2304,58.84) (2352,58.84) (2400,58.84) (2448,58.84) (2496,58.84) (2500,58.84) (2500,54.95) (2496,54.95) (2448,54.95) (2400,54.95) (2352,54.95) (2304,54.95) (2256,54.95) (2208,54.95) (2160,54.95) (2112,54.95) (2064,54.95) (2016,54.95) (1968,54.95) (1920,54.95) (1872,54.95) (1824,54.95) (1776,54.95) (1728,54.95) (1680,54.95) (1632,54.95) (1584,54.95) (1536,54.95) (1488,54.95) (1440,54.95) (1392,54.95) (1344,54.95) (1296,54.95) (1248,54.95) (1200,54.95) (1152,54.95) (1104,54.95) (1056,54.95) (1008,54.95) (960,54.95) (912,54.95) (864,54.95) (816,54.95) (768,54.95) (720,54.95) (672,54.95) (624,54.95) (576,54.95) (528,54.95) (480,54.95) (432,54.95) (384,55.01) (336,55.25) (288,55.06) (240,54.30) (192,53.74) (144,52.28) (96,49.91) (48,46.16) (1,15.16)} \closedcycle;
      \addplot[black, mark=o, mark repeat=8, mark phase=1, forget plot] coordinates {(1,16.15) (48,30.08) (96,34.08) (144,36.63) (192,37.80) (240,38.84) (288,40.05) (336,40.82) (384,41.61) (432,42.68) (480,43.29) (528,43.38) (576,43.94) (624,44.54) (672,44.90) (720,45.38) (768,45.72) (816,45.87) (864,45.84) (912,46.00) (960,46.17) (1008,46.27) (1056,46.16) (1104,46.15) (1152,46.17) (1200,46.32) (1248,46.34) (1296,46.37) (1344,46.43) (1392,46.40) (1440,46.52) (1488,46.51) (1536,46.59) (1584,46.64) (1632,46.70) (1680,46.67) (1728,46.70) (1776,46.76) (1824,46.69) (1872,46.75) (1920,46.69) (1968,46.79) (2016,46.74) (2064,46.87) (2112,46.97) (2160,46.75) (2208,47.03) (2256,46.98) (2304,46.98) (2352,47.02) (2400,46.98) (2448,46.98) (2496,47.03) (2500,47.00)};
      \addplot[black, mark=diamond*, mark size=1.5pt, mark options={solid}, mark repeat=8, mark phase=5, forget plot] coordinates {(1,17.83) (48,47.91) (96,51.94) (144,54.34) (192,55.69) (240,56.35) (288,56.96) (336,56.99) (384,56.88) (432,56.90) (480,56.90) (528,56.90) (576,56.90) (624,56.90) (672,56.90) (720,56.90) (768,56.90) (816,56.90) (864,56.90) (912,56.90) (960,56.90) (1008,56.90) (1056,56.90) (1104,56.90) (1152,56.90) (1200,56.90) (1248,56.90) (1296,56.90) (1344,56.90) (1392,56.90) (1440,56.90) (1488,56.90) (1536,56.90) (1584,56.90) (1632,56.90) (1680,56.90) (1728,56.90) (1776,56.90) (1824,56.90) (1872,56.90) (1920,56.90) (1968,56.90) (2016,56.90) (2064,56.90) (2112,56.90) (2160,56.90) (2208,56.90) (2256,56.90) (2304,56.90) (2352,56.90) (2400,56.90) (2448,56.90) (2496,56.90) (2500,56.90)};
      \addplot[black!70, densely dashed, forget plot] coordinates {(1,49.70) (2500,49.70)};
      \addplot[black!45, dotted, forget plot] coordinates {(1,14.29) (2500,14.29)};

    %% Weibo2014 -- EEGNet
    \nextgroupplot[xmax=2500, xtick={1000,2000}, ymin=10, ymax=60, ytick distance=20]
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,15.54) (48,28.67) (96,33.62) (144,37.92) (192,38.54) (240,38.80) (288,38.96) (336,39.43) (384,39.37) (432,39.36) (480,39.54) (528,39.59) (576,39.63) (624,39.88) (672,39.69) (720,39.67) (768,39.87) (816,39.92) (864,39.82) (912,39.82) (960,40.03) (1008,39.95) (1056,39.95) (1104,39.95) (1152,39.95) (1200,39.95) (1248,39.95) (1296,39.95) (1344,39.95) (1392,39.95) (1440,39.95) (1488,39.95) (1536,39.95) (1584,39.95) (1632,39.95) (1680,39.95) (1728,39.95) (1776,39.95) (1824,39.95) (1872,39.95) (1920,39.95) (1968,39.95) (2016,39.95) (2064,39.95) (2112,39.95) (2160,39.95) (2208,39.95) (2256,39.95) (2304,39.95) (2352,39.95) (2400,39.95) (2448,39.95) (2496,39.95) (2500,39.95) (2500,36.90) (2496,36.90) (2448,36.90) (2400,36.90) (2352,36.90) (2304,36.90) (2256,36.90) (2208,36.90) (2160,36.90) (2112,36.90) (2064,36.90) (2016,36.90) (1968,36.90) (1920,36.90) (1872,36.90) (1824,36.90) (1776,36.90) (1728,36.90) (1680,36.90) (1632,36.90) (1584,36.90) (1536,36.90) (1488,36.90) (1440,36.90) (1392,36.90) (1344,36.90) (1296,36.90) (1248,36.90) (1200,36.90) (1152,36.90) (1104,36.90) (1056,36.90) (1008,36.90) (960,36.89) (912,36.91) (864,36.91) (816,36.90) (768,36.91) (720,36.81) (672,36.77) (624,36.78) (576,36.95) (528,36.65) (480,36.78) (432,36.67) (384,36.80) (336,36.72) (288,36.44) (240,36.44) (192,35.33) (144,32.81) (96,30.81) (48,25.77) (1,13.44)} \closedcycle;
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,15.74) (48,34.84) (96,39.95) (144,41.46) (192,42.15) (240,43.33) (288,43.14) (336,43.26) (384,43.64) (432,43.86) (480,43.73) (528,43.86) (576,43.83) (624,44.00) (672,43.67) (720,43.70) (768,43.89) (816,43.89) (864,43.89) (912,43.89) (960,43.89) (1008,43.89) (1056,43.89) (1104,43.89) (1152,43.89) (1200,43.89) (1248,43.89) (1296,43.89) (1344,43.89) (1392,43.89) (1440,43.89) (1488,43.89) (1536,43.89) (1584,43.89) (1632,43.89) (1680,43.89) (1728,43.89) (1776,43.89) (1824,43.89) (1872,43.89) (1920,43.89) (1968,43.89) (2016,43.89) (2064,43.89) (2112,43.89) (2160,43.89) (2208,43.89) (2256,43.89) (2304,43.89) (2352,43.89) (2400,43.89) (2448,43.89) (2496,43.89) (2500,43.89) (2500,40.37) (2496,40.37) (2448,40.37) (2400,40.37) (2352,40.37) (2304,40.37) (2256,40.37) (2208,40.37) (2160,40.37) (2112,40.37) (2064,40.37) (2016,40.37) (1968,40.37) (1920,40.37) (1872,40.37) (1824,40.37) (1776,40.37) (1728,40.37) (1680,40.37) (1632,40.37) (1584,40.37) (1536,40.37) (1488,40.37) (1440,40.37) (1392,40.37) (1344,40.37) (1296,40.37) (1248,40.37) (1200,40.37) (1152,40.37) (1104,40.37) (1056,40.37) (1008,40.37) (960,40.37) (912,40.37) (864,40.37) (816,40.37) (768,40.37) (720,40.41) (672,40.42) (624,40.33) (576,40.38) (528,40.38) (480,40.27) (432,40.23) (384,39.92) (336,40.32) (288,40.06) (240,40.45) (192,39.85) (144,37.97) (96,34.56) (48,31.15) (1,14.17)} \closedcycle;
      \addplot[black, mark=o, mark repeat=8, mark phase=1, forget plot] coordinates {(1,14.49) (48,27.22) (96,32.21) (144,35.37) (192,36.93) (240,37.62) (288,37.70) (336,38.07) (384,38.09) (432,38.01) (480,38.16) (528,38.12) (576,38.29) (624,38.33) (672,38.23) (720,38.24) (768,38.39) (816,38.41) (864,38.36) (912,38.36) (960,38.46) (1008,38.42) (1056,38.42) (1104,38.42) (1152,38.42) (1200,38.42) (1248,38.42) (1296,38.42) (1344,38.42) (1392,38.42) (1440,38.42) (1488,38.42) (1536,38.42) (1584,38.42) (1632,38.42) (1680,38.42) (1728,38.42) (1776,38.42) (1824,38.42) (1872,38.42) (1920,38.42) (1968,38.42) (2016,38.42) (2064,38.42) (2112,38.42) (2160,38.42) (2208,38.42) (2256,38.42) (2304,38.42) (2352,38.42) (2400,38.42) (2448,38.42) (2496,38.42) (2500,38.42)};
      \addplot[black, mark=diamond*, mark size=1.5pt, mark options={solid}, mark repeat=8, mark phase=5, forget plot] coordinates {(1,14.96) (48,33.00) (96,37.26) (144,39.71) (192,41.00) (240,41.89) (288,41.60) (336,41.79) (384,41.78) (432,42.05) (480,42.00) (528,42.12) (576,42.11) (624,42.17) (672,42.05) (720,42.06) (768,42.13) (816,42.13) (864,42.13) (912,42.13) (960,42.13) (1008,42.13) (1056,42.13) (1104,42.13) (1152,42.13) (1200,42.13) (1248,42.13) (1296,42.13) (1344,42.13) (1392,42.13) (1440,42.13) (1488,42.13) (1536,42.13) (1584,42.13) (1632,42.13) (1680,42.13) (1728,42.13) (1776,42.13) (1824,42.13) (1872,42.13) (1920,42.13) (1968,42.13) (2016,42.13) (2064,42.13) (2112,42.13) (2160,42.13) (2208,42.13) (2256,42.13) (2304,42.13) (2352,42.13) (2400,42.13) (2448,42.13) (2496,42.13) (2500,42.13)};
      \addplot[black!70, densely dashed, forget plot] coordinates {(1,52.00) (2500,52.00)};
      \addplot[black!45, dotted, forget plot] coordinates {(1,14.29) (2500,14.29)};

    
    %% Cho2017 -- SPDNet
    \nextgroupplot[xmax=2500, xtick={1000,2000}, ymin=45, ymax=70, ytick distance=10, ylabel={Cho2017}]
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,50.48) (48,56.35) (96,58.68) (144,59.82) (192,60.49) (240,60.89) (288,61.26) (336,61.38) (384,61.88) (432,62.07) (480,61.90) (528,61.88) (576,61.95) (624,61.85) (672,62.17) (720,62.24) (768,62.40) (816,62.45) (864,62.58) (912,62.51) (960,62.73) (1008,62.85) (1056,62.91) (1104,63.04) (1152,63.12) (1200,63.13) (1248,63.23) (1296,63.25) (1344,63.26) (1392,63.33) (1440,63.22) (1488,63.26) (1536,63.25) (1584,63.33) (1632,63.41) (1680,63.38) (1728,63.39) (1776,63.35) (1824,63.40) (1872,63.42) (1920,63.37) (1968,63.43) (2016,63.33) (2064,63.33) (2112,63.42) (2160,63.37) (2208,63.40) (2256,63.40) (2304,63.36) (2352,63.37) (2400,63.36) (2448,63.38) (2496,63.33) (2500,63.34) (2500,61.72) (2496,61.69) (2448,61.74) (2400,61.68) (2352,61.69) (2304,61.74) (2256,61.78) (2208,61.76) (2160,61.77) (2112,61.76) (2064,61.72) (2016,61.73) (1968,61.65) (1920,61.67) (1872,61.66) (1824,61.70) (1776,61.68) (1728,61.73) (1680,61.65) (1632,61.68) (1584,61.69) (1536,61.61) (1488,61.61) (1440,61.40) (1392,61.45) (1344,61.40) (1296,61.44) (1248,61.45) (1200,61.30) (1152,61.28) (1104,61.28) (1056,61.18) (1008,60.97) (960,60.79) (912,60.84) (864,60.63) (816,60.56) (768,60.48) (720,60.51) (672,60.48) (624,60.34) (576,60.48) (528,60.20) (480,60.37) (432,60.09) (384,59.88) (336,59.57) (288,59.38) (240,59.05) (192,58.73) (144,57.94) (96,56.47) (48,54.38) (1,48.97)} \closedcycle;
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,50.03) (48,59.67) (96,62.51) (144,64.18) (192,64.89) (240,65.81) (288,66.38) (336,66.33) (384,66.57) (432,66.50) (480,66.67) (528,66.62) (576,66.81) (624,66.66) (672,66.81) (720,66.97) (768,66.75) (816,66.90) (864,66.97) (912,66.78) (960,67.02) (1008,66.98) (1056,66.97) (1104,67.02) (1152,67.07) (1200,66.90) (1248,67.07) (1296,67.02) (1344,67.04) (1392,67.04) (1440,67.04) (1488,67.04) (1536,67.04) (1584,67.04) (1632,67.04) (1680,67.04) (1728,67.04) (1776,67.04) (1824,67.04) (1872,67.04) (1920,67.04) (1968,67.04) (2016,67.04) (2064,67.04) (2112,67.04) (2160,67.04) (2208,67.04) (2256,67.04) (2304,67.04) (2352,67.04) (2400,67.04) (2448,67.04) (2496,67.04) (2500,67.04) (2500,64.81) (2496,64.81) (2448,64.81) (2400,64.81) (2352,64.81) (2304,64.81) (2256,64.81) (2208,64.81) (2160,64.81) (2112,64.81) (2064,64.81) (2016,64.81) (1968,64.81) (1920,64.81) (1872,64.81) (1824,64.81) (1776,64.81) (1728,64.81) (1680,64.81) (1632,64.81) (1584,64.81) (1536,64.81) (1488,64.81) (1440,64.81) (1392,64.81) (1344,64.81) (1296,64.80) (1248,64.81) (1200,64.73) (1152,64.80) (1104,64.73) (1056,64.79) (1008,64.93) (960,64.83) (912,64.67) (864,64.74) (816,64.62) (768,64.70) (720,64.68) (672,64.59) (624,64.60) (576,64.57) (528,64.86) (480,64.61) (432,64.59) (384,64.38) (336,64.07) (288,64.02) (240,63.85) (192,63.10) (144,61.51) (96,59.97) (48,56.23) (1,48.36)} \closedcycle;
      \addplot[black, mark=o, mark repeat=8, mark phase=1, forget plot] coordinates {(1,49.72) (48,55.37) (96,57.57) (144,58.88) (192,59.61) (240,59.97) (288,60.32) (336,60.48) (384,60.88) (432,61.08) (480,61.13) (528,61.04) (576,61.22) (624,61.10) (672,61.32) (720,61.38) (768,61.44) (816,61.50) (864,61.60) (912,61.68) (960,61.76) (1008,61.91) (1056,62.05) (1104,62.16) (1152,62.20) (1200,62.21) (1248,62.34) (1296,62.34) (1344,62.33) (1392,62.39) (1440,62.31) (1488,62.43) (1536,62.43) (1584,62.51) (1632,62.55) (1680,62.52) (1728,62.56) (1776,62.52) (1824,62.55) (1872,62.54) (1920,62.52) (1968,62.54) (2016,62.53) (2064,62.53) (2112,62.59) (2160,62.57) (2208,62.58) (2256,62.59) (2304,62.55) (2352,62.53) (2400,62.52) (2448,62.56) (2496,62.51) (2500,62.53)};
      \addplot[black, mark=diamond*, mark size=1.5pt, mark options={solid}, mark repeat=8, mark phase=5, forget plot] coordinates {(1,49.20) (48,57.95) (96,61.24) (144,62.85) (192,63.99) (240,64.83) (288,65.20) (336,65.20) (384,65.48) (432,65.54) (480,65.64) (528,65.74) (576,65.69) (624,65.63) (672,65.70) (720,65.82) (768,65.72) (816,65.76) (864,65.86) (912,65.72) (960,65.93) (1008,65.95) (1056,65.88) (1104,65.87) (1152,65.93) (1200,65.82) (1248,65.94) (1296,65.91) (1344,65.93) (1392,65.93) (1440,65.93) (1488,65.93) (1536,65.93) (1584,65.93) (1632,65.93) (1680,65.93) (1728,65.93) (1776,65.93) (1824,65.93) (1872,65.93) (1920,65.93) (1968,65.93) (2016,65.93) (2064,65.93) (2112,65.93) (2160,65.93) (2208,65.93) (2256,65.93) (2304,65.93) (2352,65.93) (2400,65.93) (2448,65.93) (2496,65.93) (2500,65.93)};
      \addplot[black!70, densely dashed, forget plot] coordinates {(1,63.90) (2500,63.90)};
      \addplot[black!45, dotted, forget plot] coordinates {(1,50.00) (2500,50.00)};

    %% Cho2017 -- EEGNet
    \nextgroupplot[xmax=2500, xtick={1000,2000}, ymin=45, ymax=70, ytick distance=10]
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,50.00) (48,64.30) (96,64.88) (144,65.55) (192,66.10) (240,66.92) (288,67.03) (336,67.33) (384,67.23) (432,67.24) (480,67.33) (528,67.32) (576,67.30) (624,67.31) (672,67.25) (720,67.28) (768,67.28) (816,67.31) (864,67.29) (912,67.32) (960,67.31) (1008,67.28) (1056,67.29) (1104,67.26) (1152,67.25) (1200,67.28) (1248,67.28) (1296,67.28) (1344,67.28) (1392,67.28) (1440,67.28) (1488,67.28) (1536,67.28) (1584,67.28) (1632,67.28) (1680,67.28) (1728,67.28) (1776,67.28) (1824,67.28) (1872,67.28) (1920,67.28) (1968,67.28) (2016,67.28) (2064,67.28) (2112,67.28) (2160,67.28) (2208,67.28) (2256,67.28) (2304,67.28) (2352,67.28) (2400,67.28) (2448,67.28) (2496,67.28) (2500,67.28) (2500,65.22) (2496,65.22) (2448,65.22) (2400,65.22) (2352,65.22) (2304,65.22) (2256,65.22) (2208,65.22) (2160,65.22) (2112,65.22) (2064,65.22) (2016,65.22) (1968,65.22) (1920,65.22) (1872,65.22) (1824,65.22) (1776,65.22) (1728,65.22) (1680,65.22) (1632,65.22) (1584,65.22) (1536,65.22) (1488,65.22) (1440,65.22) (1392,65.22) (1344,65.22) (1296,65.22) (1248,65.22) (1200,65.22) (1152,65.22) (1104,65.22) (1056,65.22) (1008,65.22) (960,65.22) (912,65.23) (864,65.22) (816,65.22) (768,65.22) (720,65.22) (672,65.22) (624,65.22) (576,65.22) (528,65.23) (480,65.23) (432,65.23) (384,65.21) (336,65.21) (288,64.88) (240,64.46) (192,63.42) (144,62.48) (96,61.42) (48,59.02) (1,50.00)} \closedcycle;
      \addplot[fill=black, fill opacity=0.07, draw=none, forget plot] coordinates {(1,50.25) (48,60.77) (96,64.19) (144,65.95) (192,66.75) (240,68.01) (288,67.95) (336,67.94) (384,67.95) (432,68.20) (480,68.12) (528,68.12) (576,68.12) (624,68.12) (672,68.12) (720,68.12) (768,68.12) (816,68.12) (864,68.12) (912,68.12) (960,68.12) (1008,68.12) (1056,68.12) (1104,68.12) (1152,68.12) (1200,68.12) (1248,68.12) (1296,68.12) (1344,68.12) (1392,68.12) (1440,68.12) (1488,68.12) (1536,68.12) (1584,68.12) (1632,68.12) (1680,68.12) (1728,68.12) (1776,68.12) (1824,68.12) (1872,68.12) (1920,68.12) (1968,68.12) (2016,68.12) (2064,68.12) (2112,68.12) (2160,68.12) (2208,68.12) (2256,68.12) (2304,68.12) (2352,68.12) (2400,68.12) (2448,68.12) (2496,68.12) (2500,68.12) (2500,63.16) (2496,63.16) (2448,63.16) (2400,63.16) (2352,63.16) (2304,63.16) (2256,63.16) (2208,63.16) (2160,63.16) (2112,63.16) (2064,63.16) (2016,63.16) (1968,63.16) (1920,63.16) (1872,63.16) (1824,63.16) (1776,63.16) (1728,63.16) (1680,63.16) (1632,63.16) (1584,63.16) (1536,63.16) (1488,63.16) (1440,63.16) (1392,63.16) (1344,63.16) (1296,63.16) (1248,63.16) (1200,63.16) (1152,63.16) (1104,63.16) (1056,63.16) (1008,63.16) (960,63.16) (912,63.16) (864,63.16) (816,63.16) (768,63.16) (720,63.16) (672,63.16) (624,63.16) (576,63.16) (528,63.16) (480,63.16) (432,63.14) (384,63.17) (336,63.19) (288,63.20) (240,63.10) (192,62.26) (144,61.64) (96,60.87) (48,57.01) (1,48.96)} \closedcycle;
      \addplot[black, mark=o, mark repeat=8, mark phase=1, forget plot] coordinates {(1,50.00) (48,61.66) (96,63.15) (144,64.02) (192,64.76) (240,65.69) (288,65.96) (336,66.27) (384,66.22) (432,66.24) (480,66.28) (528,66.27) (576,66.26) (624,66.27) (672,66.24) (720,66.25) (768,66.25) (816,66.27) (864,66.25) (912,66.27) (960,66.27) (1008,66.25) (1056,66.25) (1104,66.24) (1152,66.24) (1200,66.25) (1248,66.25) (1296,66.25) (1344,66.25) (1392,66.25) (1440,66.25) (1488,66.25) (1536,66.25) (1584,66.25) (1632,66.25) (1680,66.25) (1728,66.25) (1776,66.25) (1824,66.25) (1872,66.25) (1920,66.25) (1968,66.25) (2016,66.25) (2064,66.25) (2112,66.25) (2160,66.25) (2208,66.25) (2256,66.25) (2304,66.25) (2352,66.25) (2400,66.25) (2448,66.25) (2496,66.25) (2500,66.25)};
      \addplot[black, mark=diamond*, mark size=1.5pt, mark options={solid}, mark repeat=8, mark phase=5, forget plot] coordinates {(1,49.61) (48,58.89) (96,62.53) (144,63.80) (192,64.51) (240,65.56) (288,65.58) (336,65.56) (384,65.56) (432,65.67) (480,65.64) (528,65.64) (576,65.64) (624,65.64) (672,65.64) (720,65.64) (768,65.64) (816,65.64) (864,65.64) (912,65.64) (960,65.64) (1008,65.64) (1056,65.64) (1104,65.64) (1152,65.64) (1200,65.64) (1248,65.64) (1296,65.64) (1344,65.64) (1392,65.64) (1440,65.64) (1488,65.64) (1536,65.64) (1584,65.64) (1632,65.64) (1680,65.64) (1728,65.64) (1776,65.64) (1824,65.64) (1872,65.64) (1920,65.64) (1968,65.64) (2016,65.64) (2064,65.64) (2112,65.64) (2160,65.64) (2208,65.64) (2256,65.64) (2304,65.64) (2352,65.64) (2400,65.64) (2448,65.64) (2496,65.64) (2500,65.64)};
      \addplot[black!70, densely dashed, forget plot] coordinates {(1,67.90) (2500,67.90)};
      \addplot[black!45, dotted, forget plot] coordinates {(1,50.00) (2500,50.00)};

    \end{groupplot}
    %% single x label, centred between the two columns
    \node[anchor=north, font=\scriptsize, xshift=0.275cm, yshift=-0.32cm]
      at (group c1r3.south east) {communication round};
  \end{tikzpicture}
  \par\vspace{0.2ex}
  \pgfplotslegendfromname{curvelegend}
  \caption{Test accuracy (\%) against communication round. Configurations are
    defined in Table~\ref{tab:configs}. Shaded bands show $\pm 1$ std across
    seeds. Curves run until training stops, whereas Table~\ref{tab:results}
    reports the accuracy at the round of lowest validation loss. Dashed lines
    give the centralised accuracy from Table~\ref{tab:results}.}
  \label{fig:curves}
\end{figure}
